Gravitational Smearing of Minimal Supersymmetric Unification Predictions

A short and mean paper.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% The following is the only Postscript figure.
%% Extract it as a separate file and process by itself.
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: fig1.ai
%%Creator: Adobe_Illustrator
%%CreationDate: Tue Oct 20 13:35:25 1992
%%For: sarid
%%DocumentFonts: (atend)
%%Pages: 1 1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (10/20/92) (13:35)
%%BoundingBox: 11 95 554 670
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Italic
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 80 169 531 619
%AI3_TemplateFile: /home/sarid/SUSY_unification/template.tiff
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:/home/sarid/SUSY_unification/template.tiff
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor  % - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name
% findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ]
% modifyEncoding ==> [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and
                                % increment pointer
				_tempEncode /_pntr dup
                              load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript
% defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
%  [ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's
                        % standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj			% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text
        % textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text
  % textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text



  % textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text
  % textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text
                             % textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text
  % textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text
                      % textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text
  % textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text
                          % textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text
  % textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text
                   % textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text			% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text
         % textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text
                  % textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text
                 % textString Tx -
	{
   dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text			% textString Tj -
	{
   dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 				% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text				% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path
          % a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path				% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render				% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix
             % - iTm -	(uses _tm as implicit
% argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix			% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render				% - Te -
{
 _render -1 eq {} {_renderEnd _render get dup null ne {load exec}
{pop} ifelse} ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment				% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading
% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking			% userTracking Tt -
{
pop
} def

/TW % set word spacing
         % minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing
          % minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation
               % firstStartIndent otherStartIndent
% stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -

  %	autoKern = 0 -> no pair kerning

  %			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes		% hangingQuotes Tq -

            %	hangingQuotes 	= 0 -> no hanging quotes

          %			 	= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text			% textString Tj -

/Tk	% kern
     % autoKern kernValue Tk -

         %  	autoKern = 0 -> manual kern, = 1 -> auto kern

           %	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern
      % autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 		% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars
            % textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize			% - initialize -
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_pattern_AI3 eq
	{
	end
	} if
} def
errordict
/nocurrentpoint		% operator nocurrentpoint -
{
pop
stop
} put
errordict
/invalidaccess		% operator invalidaccess -
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern	% width height matrix procarray key cache uniform
% definepattern font
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar		% dict char BuildChar -
	{
	exch
	begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index
         mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
	end
	end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize	% - patterncachesize bits
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit	% - patterncachelimit bits
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath		% index font matrix patternpath -
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
  width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div
                  ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv
         {str show} repeat
				1 index str length mod
                               str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip		% - patternclip -
{
clip
} def
/patternstrokepath	% - patternstrokepath -
{
strokepath
} def
/patternmatrix		% - patternmatrix matrix
matrix def
/patternfill		% index font patternfill -
				% index font matrix patternfill -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke		% index font patternstroke -
			% index font matrix patternstroke -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow		% index font ax ay string patternashow -

            % index font matrix ax ay string patternashow -
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow		% index font cx cy char ax ay string
% patternawidthshow -

       % index font matrix cx cy char ax ay string patternawidthshow
% -
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke	% index font ax ay string matrix
% patternashowstroke

        % index font matrix ax ay string matrix patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke


  % index font cx cy char ax ay string matrix
% patternashowstroke

       % index font matrix cx cy char ax ay string matrix
% patternashowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
%% Reserved)

currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 56 vars, but leave slack of 10 entries for custom Postscript
% fragments
userdict /Adobe_Illustrator_AI3_vars 66 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def		% paint fill
/_ps {} def		% paint stroke
/_psf {} def	% paint string fill
/_pss {} def	% paint string stroke
/_pjsf {} def	% paint justified string fill
/_pjss {} def	% paint justified string stroke
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
        % x character spacing	(_ax, _ay, _cx, _cy follows
% awidthshow naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def

% pattern operands
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def

% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def

% marking operators
/sw
  % ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj
  % cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1
roll pop pop
} def
/ss
  % ax ay string matrix ss -
{
4 1 roll
	{
  % matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
  % cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{
         % cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
    % cx cy fillchar ax ay string jsp -
{
	{
         % cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl					% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`
          % matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% pattern operators
/@					% - @ -
{} def
/&					% - & -
{} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
  % cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
  % cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
          % cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
           % cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% pattern operators
/dp
      % width height matrix proc key cache uniform dp [index key]
					% null dp -
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
        % name llx lly urx ury desc E -
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
            % name px py sx sy a rf r k ka matrix p -
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf		% ax ay string _psf -
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf		% cx cy char ax ay string _pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
            % name px py sx sy a rf r k ka matrix P -
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

% null color operators
/nc 3 dict def
nc begin
/setgray			% gray setgray -
{
pop
} bind def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
4 npop
} bind def
/setcustomcolor		% object tint setcustomcolor -
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def

%%EndResource
%AI3-Grid.0 18 18 3 0.833333 0.833333 0.833333 1
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Italic
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_pattern_AI3 /initialize get exec

Adobe_Illustrator_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Symbol Symbol
[34/universal
36/existential
39/suchthat
42/asteriskmath
45/minus
64/congruent
/Alpha
/Beta
/Chi
/Delta
/Epsilon
/Phi
/Gamma
/Eta
/Iota
/theta1
/Kappa
/Lambda
/Mu
/Nu
/Omicron
/Pi
/Theta
/Rho
/Sigma
/Tau
/Upsilon
/sigma1
/Omega
/Xi
/Psi
/Zeta
92/therefore
94/perpendicular
96/radicalex
/alpha
/beta
/chi
/delta
/epsilon
/phi
/gamma
/eta
/iota
/phi1
/kappa
/lambda
/mu
/nu
/omicron
/pi
/theta
/rho
/sigma
/tau
/upsilon
/omega1
/omega
/xi
/psi
/zeta
126/similar
161/Upsilon1
/minute
/lessequal
165/infinity
167/club
/diamond
/heart
/spade
/arrowboth
/arrowleft
/arrowup
/arrowright
/arrowdown
/degree
/plusminus
/second
/greaterequal
/multiply
/proportional
/partialdiff
184/divide
/notequal
/equivalence
/approxequal
189/arrowvertex
/arrowhorizex
/carriagereturn
/aleph
/Ifraktur
/Rfraktur
/weierstrass
/circlemultiply
/circleplus
/emptyset
/intersection
/union
/propersuperset
/reflexsuperset
/notsubset
/propersubset
/reflexsubset
/element
/notelement
/angle
/gradient
/registerserif
/copyrightserif
/trademarkserif
/product
/radical
/dotmath
/logicalnot
/logicaland
/logicalor
/arrowdblboth
/arrowdblleft
/arrowdblup
/arrowdblright
/arrowdbldown
/lozenge
/angleleft
/registersans
/copyrightsans
/trademarksans
/summation
/parenlefttp
/parenleftex
/parenleftbt
/bracketlefttp
/bracketleftex
/bracketleftbt
/bracelefttp
/braceleftmid
/braceleftbt
/braceex
241/angleright
/integral
/integraltp
/integralex
/integralbt
/parenrighttp
/parenrightex
/parenrightbt
/bracketrighttp
/bracketrightex
/bracketrightbt
/bracerighttp
/bracerightmid
/bracerightbt
/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Italic Times-Italic
[/_Times-Italic/Times-Italic 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding
%%Feature: *ManualFeed False
%%PaperSize: Letter
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
	gsave newpath dup type
       /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx
          copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix
         currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type


  /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index
            exch 4 -1 roll putinterval
exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring
/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex
/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to
% NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop


  pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000
string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse


  /chans exch
def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul


  1 sub 8
idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2
     roll rectfill
grestore
	{0 1 chans 1 sub{parr exch get exec


  length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace
         findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict
         dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192
          .1805 .0722
.9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace
           defineresource}if
def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length
    true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def
   /MultipleDataSources
exch def
		currentcolorspace 0 get /Indexed eq{pop


  /Decode[0 2 6
          index exp 1
sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1
          roll{Decode exch
dup 2 mod put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width
            exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0
            lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1
              roll exch sub dup 0 lt{pop
0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1
               roll}repeat
0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef


  /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop


  pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop
            pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load
def}ifelse /sethsbcolor{_NXsethsb currentrgbcolor


  nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
0 0 translate
/Times-Roman findfont 1 scalefont [1 0 0 -1 0 0] makefont
73
exch
defineuserobject
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
/Symbol findfont 1 scalefont [1 0 0 -1 0 0] makefont
74
exch
defineuserobject
74 execuserobject setfont
74 execuserobject setfont
/Times-Italic findfont 1 scalefont [1 0 0 -1 0 0] makefont
75
exch
defineuserobject
75 execuserobject setfont
75 execuserobject setfont
75 execuserobject setfont
75 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
75 execuserobject setfont
73 execuserobject setfont
75 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
73 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
73 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
74 execuserobject setfont
75 execuserobject setfont
73 execuserobject setfont
%AI3_BeginPattern: (New Pattern 1)
(New Pattern 1) 4 4 39 48 [
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
39 4 m
39 48 L
4 48 L
4 4 L
39 4 L
s
21.5 26 m
S
33 4 m
13 47 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 2)
(New Pattern 2) 1 8 36 52 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
33 4 m
6 57 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 3)
(New Pattern 3) 4 3.625 39 47.625 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
38.875 4 m
4 47.625 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 4)
(New Pattern 4) 6.5 4.75 41.5 48.75 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
42.125 4 m
4 51.875 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 5)
(New Pattern 5) 1 7.25 36 51.25 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
31.625 4 m
5.5 55.375 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 6)
(New Pattern 6) 17.8865 24.9483 52.8865 68.9483 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
4 14.2584 m
23.784 92.805 l
S
14.182 11.6938 m
33.966 90.2404 l
S
24.3639 9.1292 m
44.148 87.6758 l
S
34.5459 6.5646 m
54.33 85.1112 l
S
44.7279 4 m
64.5119 82.5466 l
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (New Pattern 7)
(New Pattern 7) 13 10 54 38 [
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
54 10 m
54 38 L
13 38 L
13 10 L
54 10 L
s
33.5 24 m
S
55.5 27 m
60.7466 27 65 31.2534 65 36.5 C
65 36.5 L
65 41.7466 60.7466 46 55.5 46 C
10.5 46 L
5.2534 46 1 41.7466 1 36.5 C
1 36.5 L
1 31.2534 5.2534 27 10.5 27 C
55.5 27 L
f
1 D
33 36.5 m
F
10.5 1 m
6.3577 1 3 4.3579 3 8.5 C
3 8.5 L
3 12.6421 6.3577 16 10.5 16 C
55.5 16 L
59.6423 16 63 12.6421 63 8.5 C
63 8.5 L
63 4.3579 59.6423 1 55.5 1 C
10.5 1 L
f
33 8.5 m
F
) &
] E
%AI3_EndPattern
0 A
0 O
0.6 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
85.5 223.75 m
431.5 283.5 l
474 326 l
524.5 510.5 l
524.5 616.5 l
518 616.5 l
331.3943 543.15 l
214.6456 500.9786 l
151.148 475.7934 l
85.5 426.25 l
85.5 223.75 l
f
u
1 g
285.0002 307.5 m
291.6278 307.5 297 312.8727 297 319.5 C
297 321.5 L
297 328.1273 291.6278 333.5 285.0002 333.5 C
138.9998 333.5 L
132.3722 333.5 127 328.1273 127 321.5 C
127 319.5 L
127 312.8727 132.3722 307.5 138.9998 307.5 C
285.0002 307.5 L
f
212 320.5 m
F
U
u
401.5766 469.4996 m
408.4381 469.4996 413.9999 474.8724 413.9999 481.5 C
413.9999 483.5 L
413.9999 490.1275 408.4381 495.5004 401.5766 495.5004 C
250.4233 495.5004 L
243.5618 495.5004 238 490.1275 238 483.5 C
238 481.5 L
238 474.8724 243.5618 469.4996 250.4233 469.4996 C
401.5766 469.4996 L
f
326 482.5 m
F
U
0 R
0 G
85.5 616 m
85.5 176.5 l
521.5 176.5 l
S
0 O
0 g
174 177.0625 m
174 185.3125 l
F
226 177.0625 m
226 185.3125 l
F
262 177.0625 m
262 185.3125 l
F
291 177.0625 m
291 185.3125 l
F
314 177.0625 m
314 185.3125 l
F
333 177.0625 m
333 185.3125 l
F
350 177.0625 m
350 185.3125 l
F
365 177.0625 m
365 185.3125 l
F
379 177.0625 m
379 185.3125 l
F
467 177.0625 m
467 185.3125 l
F
518 177.0625 m
518 185.3125 l
F
85.5 616 m
89.25 616 l
F
u
86.3173 528.1013 m
96.1971 528.1013 L
F
86.3173 440.2027 m
96.1971 440.2027 L
F
86.3173 352.304 m
96.1971 352.304 L
F
86.3173 264.4054 m
96.1971 264.4054 L
F
U
85.5 176.5 m
89.25 176.5 l
F
u
0 R
0 G
524.5 616.5 m
524.5 176.5 L
85.5 176.5 L
85.5 616.5 L
524.5 616.5 L
s
305 396.5 m
S
U
*u
4 w
524.5 475.75 m
456.9204 457.4311 l
364.2095 433.2348 l
281.3661 412.1185 l
203.4825 393.4877 l
130.2305 376.0071 l
85.5 366.5 l
S
1 D
85.5 256.5 m
149.705 268.0165 l
253.6632 289.0923 l
366.6933 311.5073 l
469.9775 333.0478 l
524.5 345.5 l
S
*U
0 To
1 0 0 1 85 148 0 Tp
TP
-4.5 0 Td
0 Tr
0 O
0 g
1 w
0 D
/_Times-Roman 18 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(1\r) Tx
TO
0 To
1 0 0 1 173 148 0 Tp
TP
-4.5 0 Td
0 Tr
(2\r) Tx
TO
0 To
1 0 0 1 226.0026 148 0 Tp
TP
-4.5 0 Td
0 Tr
(3\r) Tx
TO
0 To
1 0 0 1 261 148 0 Tp
TP
-4.5 0 Td
0 Tr
(4\r) Tx
TO
0 To
1 0 0 1 290.4876 148 0 Tp
TP
-4.5 0 Td
0 Tr
(5\r) Tx
TO
0 To
1 0 0 1 312.4962 148 0 Tp
TP
-4.5 0 Td
0 Tr
(6\r) Tx
TO
0 To
1 0 0 1 332.0084 148 0 Tp
TP
-4.5 0 Td
0 Tr
(7\r) Tx
TO
0 To
1 0 0 1 350.0196 148 0 Tp
TP
-4.5 0 Td
0 Tr
(8\r) Tx
TO
0 To
1 0 0 1 365.5185 148 0 Tp
TP
-4.5 0 Td
0 Tr
(9\r) Tx
TO
0 To
1 0 0 1 383.5222 148 0 Tp
TP
-9 0 Td
0 Tr
(10\r) Tx
TO
0 To
1 0 0 1 467 148 0 Tp
TP
-9 0 Td
0 Tr
(20\r) Tx
TO
0 To
1 0 0 1 517.0121 148 0 Tp
TP
0 Tr
0 Ta
(30\r) Tx
TO
-342 148 m
954 148 L
(N) *
0 To
1 0 0 1 30 172.5 0 Tp
TP
0 Tr
0 O
0 g
(0.11\r) Tx
TO
0 To
1 0 0 1 30 259.5 0 Tp
TP
0 Tr
(0.12\r) Tx
TO
0 To
1 0 0 1 29.5 347.5 0 Tp
TP
0 Tr
(0.13\r) Tx
TO
0 To
1 0 0 1 30.5 435 0 Tp
TP
0 Tr
(0.14\r) Tx
TO
0 To
1 0 0 1 30 523 0 Tp
TP
0 Tr
(0.15\r) Tx
TO
0 To
1 0 0 1 30 611 0 Tp
TP
0 Tr
(0.16\r) Tx
TO
0 To
1 0 0 1 52.5 646 0 Tp
TP
0 Tr
/_Symbol 24 Tf
(a) Tx
/_Times-Italic 18 Tf
-5 Ts
(s\r) Tx
TO
0 To
1 0 0 1 225 108 0 Tp
TP
0 Tr
/_Times-Italic 24 Tf
(M) Tx
/_Times-Roman 18 Tf
-8 Ts
(tr) Tx
/_Times-Roman 24 Tf
( ) Tx
-5 Ts
(/ 10) Tx
/_Times-Roman 18 Tf
7 Ts
(16) Tx
/_Times-Roman 24 Tf
-5 Ts
( GeV\r) Tx
TO
-342 671 m
954 671 L
(N) *
-342 671 m
954 671 L
(N) *
0 O
0 g
122.7685 345.2579 m
129.6204 345.2767 L
128.8272 346.9461 126.1233 353.7201 124.364 359.5348 c
122.4784 365.7575 121.1883 371.4005 120.7266 375.0612 C
120.2703 371.3999 118.9884 365.7549 117.113 359.5295 c
115.3612 353.7122 113.746 349.9311 111.8764 345.2637 C
118.6671 345.2687 L
118.7072 292.7612 L
111.9838 292.7563 L
113.8497 288.0874 115.4619 284.3519 117.209 278.5332 c
119.0795 272.3063 120.3569 266.6604 120.8103 262.9987 C
121.2749 266.659 122.5696 272.301 124.46 278.5222 c
126.2239 284.3355 128.9333 291.1005 129.7278 292.7693 C
122.7685 292.7593 L
122.7685 345.2579 L
f
0 To
1 0 0 1 131 313.5 0 Tp
TP
0 Tr
0 Ts
(allowed by ) Tx
/_Times-Italic 24 Tf
(c) Tx
/_Times-Roman 24 Tf
( = 0\r) Tx
TO
(New Pattern 7) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
424.7927 312.5 m
424.7927 549 L
420.8841 549 L
420.9983 312.5 L
424.7927 312.5 L
f
0 g
424.7685 312.2593 m
420.7072 312.2612 L
413.9838 312.2563 L
415.8497 307.5874 417.4619 303.8519 419.209 298.0332 c
421.0795 291.8063 422.3569 286.1604 422.8103 282.4987 C
423.2749 286.159 424.5696 291.801 426.46 298.0222 c
428.2239 303.8355 430.9333 310.6005 431.7278 312.2693 C
424.7685 312.2593 L
F
424.7685 548.2579 m
431.6204 548.2767 L
430.8272 549.9461 428.1233 556.7201 426.364 562.5348 c
424.4784 568.7575 423.1883 574.4005 422.7266 578.0612 C
422.2703 574.3999 420.9884 568.7549 419.113 562.5295 c
417.3612 556.7122 415.746 552.9311 413.8764 548.2637 C
420.6671 548.2687 L
424.7685 548.2579 L
f
-342 548.5 m
954 548.5 L
(N) *
-342 312 m
954 312 L
(N) *
422.5 1042.5 m
422.5 -253.5 L
(N) *
0 To
1 0 0 1 243 475.5 0 Tp
TP
0 Tr
0 O
0 g
0 1 5 TC
0.06 Tc
-0.06 Tw
(allowed by) Tj
/_Times-Italic 24 Tf
( ) Tj
/_Symbol 24 Tf
(|) Tj
/_Times-Italic 24 Tf
50 Tt
1 TA
1.26 Tc
(c) Tj
/_Symbol 24 Tf
0 Tt
0 TA
0.06 Tc
(|) Tj
/_Times-Italic 24 Tf
( ) Tj
/_Symbol 24 Tf
(\243) Tj
/_Times-Italic 24 Tf
( ) Tj
/_Times-Roman 24 Tf
(1\r) Tj
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Symbol
%%+ Times-Italic
%%+ Times-Roman
end %Next_printPackage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec

Adobe_pattern_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF
